Normed Spaces for Graph Embedding

Theoretical results from discrete geometry suggest that normed spaces can abstractly embed finite metric spaces with surprisingly low theoretical bounds on distortion in low dimensions. In this paper, inspired by this theoretical insight, we highlight normed spaces as a more flexible and computationally efficient alternative to several popular Riemannian manifolds for learning graph embeddings. Normed space embeddings significantly outperform several popular manifolds on a large range of synthetic and real-world graph reconstruction benchmark datasets while requiring significantly fewer computational resources. We also empirically verify the superiority of normed space embeddings on growing families of graphs associated with negative, zero, and positive curvature, further reinforcing the flexibility of normed spaces in capturing diverse graph structures as graph sizes increase. Lastly, we demonstrate the utility of normed space embeddings on two applied graph embedding tasks, namely, link prediction and recommender systems. Our work highlights the potential of normed spaces for geometric graph representation learning, raises new research questions, and offers a valuable tool for experimental mathematics in the field of finite metric space embeddings. We make our code and data publically available.

==> figures/dodecahedron-graph.tex <==
\tdplotsetmaincoords{70}{110}
%
\begin{tikzpicture}[tdplot_main_coords, scale=0.1]
	\pgfmathsetmacro{\figscal}{10} % figure scale
        \pgfmathsetmacro{\noderad}{0.02*\figscal} % node radius
        \pgfmathsetmacro{\opac}{0.75} 
	\coordinate(1) at (-\figscal*1.37638, \figscal*0., \figscal*0.262866);
	\coordinate(2) at (\figscal*1.37638, \figscal*0., -\figscal*0.262866);
	\coordinate(3) at (-\figscal*0.425325, -\figscal*1.30902, \figscal*0.262866);
	\coordinate(4) at (-\figscal*0.425325, \figscal*1.30902, \figscal*0.262866);
	\coordinate(5) at (\figscal*1.11352, -\figscal*0.809017, \figscal*0.262866);
	\coordinate(6) at (\figscal*1.11352, \figscal*0.809017, \figscal*0.262866);
	\coordinate(7) at (-\figscal*0.262866, -\figscal*0.809017, \figscal*1.11352);
	\coordinate(8) at (-\figscal*0.262866, \figscal*0.809017, \figscal*1.11352);
	\coordinate(9) at (-\figscal*0.688191, -\figscal*0.5, -\figscal*1.11352);
	\coordinate(10) at (-\figscal*0.688191, \figscal*0.5, -\figscal*1.11352);
	%
	\coordinate(11) at (\figscal*0.688191, -\figscal*0.5, \figscal*1.11352);
	\coordinate(12) at (\figscal*0.688191, \figscal*0.5, \figscal*1.11352);
	\coordinate(13) at (\figscal*0.850651, \figscal*0., -\figscal*1.11352);
	\coordinate(14) at (-\figscal*1.11352, -\figscal*0.809017, -\figscal*0.262866);
	\coordinate(15) at (-\figscal*1.11352, \figscal*0.809017, -\figscal*0.262866);
	\coordinate(16) at (-\figscal*0.850651, \figscal*0., \figscal*1.11352);
	\coordinate(17) at (\figscal*0.262866, -\figscal*0.809017, -\figscal*1.11352);
	\coordinate(18) at (\figscal*0.262866, \figscal*0.809017, -\figscal*1.11352);
	\coordinate(19) at (\figscal*0.425325, -\figscal*1.30902, -\figscal*0.262866);
	\coordinate(20) at (\figscal*0.425325, \figscal*1.30902, -\figscal*0.262866);
        % back edges
        \draw (12) -- (8);
        \draw (12) -- (11);
        \draw (12) -- (6);
        \draw (11) -- (7);
        \draw (11) -- (5);
        \draw (6) -- (20);
        \draw (6) -- (2);
        \draw (2) -- (13);
        \draw (2) -- (5);
        \draw (5) -- (19);
	% back faces
	\draw[fill=white!35,opacity=\opac]  (2) -- (6) -- (12) -- (11) -- (5) -- (2);
	\draw[fill=white!35,opacity=\opac]  (5) -- (11) -- (7) -- (3) -- (19) -- (5);
	\draw[fill=white!35,opacity=\opac]  (11) -- (12) -- (8) -- (16) -- (7) -- (11);
	\draw[fill=white!35,opacity=\opac]  (12) -- (6) -- (20) -- (4) -- (8) -- (12);
        \draw[fill=white!35,opacity=\opac]  (6) -- (2) -- (13) -- (18) -- (20) -- (6);
        \draw[fill=white!35,opacity=\opac]  (2) -- (5) -- (19) -- (17) -- (13) -- (2);
        % back nodes
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (2) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (5) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (6) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (11) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (12) {};
	% front faces
	\draw[fill=white!35,opacity=\opac]  (4) -- (20) -- (18) -- (10) -- (15) -- (4);
	\draw[fill=white!35,opacity=\opac]  (18) -- (13) -- (17) -- (9) -- (10) -- (18);
	\draw[fill=white!35,opacity=\opac]  (17) -- (19) -- (3) -- (14) -- (9) -- (17);
	%
	\draw[fill=white!35,opacity=\opac]  (3) -- (7) -- (16) -- (1) -- (14) -- (3);
	\draw[fill=white!35,opacity=\opac]  (16) -- (8) -- (4) -- (15) -- (1) -- (16);
	\draw[fill=white!35,opacity=\opac]  (15) -- (10) -- (9) -- (14) -- (1) -- (15);
	%
        % front nodes
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (1) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (3) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (4) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (7) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (8) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (9) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (10) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (13) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (14) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (15) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (16) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (17) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (18) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (19) {};
        \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] at (20) {};
	\end{tikzpicture}

==> figures/grid-graph.tex <==
\begin{tikzpicture}[scale=0.8]
    \foreach \x in {0,1,2,3} {
        \foreach \y in {0,1,2,3} {
            \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=0.2cm] (\x-\y) at (\x,\y) {};
        }
    }
    \foreach \x in {0,1,2,3} {
        \foreach \y [evaluate=\y as \nextY using int(\y+1)] in {0,1,2} {
            \draw (\x-\y) -- (\x-\nextY);
        }
    }
    \foreach \y in {0,1,2,3} {
        \foreach \x [evaluate=\x as \nextX using int(\x+1)] in {0,1,2} {
            \draw (\x-\y) -- (\nextX-\y);
        }
    }
\end{tikzpicture}

==> figures/hyperbolic-paraboloid-plot.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
  view={60}{30},
  axis equal,
  hide axis,
  ticks=none,
  colormap/cool,
  colorbar style={y dir=reverse},
  point meta={z}
]
\addplot3 [
  surf,
  faceted color=black,
  samples=25,
  domain=-1:1,
  y domain=-1:1,
  opacity=0.3
] {x^2 - y^2};
\end{axis}
\end{tikzpicture}


==> figures/plane-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  view={30}{30},
  axis equal,
  hide axis,
  ticks=none,
  colormap/cool,
  point meta={x},
  zmin=-1,
  zmax=1
]
\addplot3 [
  surf,
  faceted color=black,
  samples=17,
  domain=-1:1,
  y domain=-1:1,
  opacity=0.3
] {0};
\end{axis}
\end{tikzpicture}


==> figures/sphere-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  view={60}{30},
  axis equal,
  hide axis,
  ticks=none,
  colormap/cool,
  point meta={z}
]
\addplot3 [
  surf,
  faceted color=black!60,
  opacity=0.3,
  samples=40,
  domain=0:360,
  y domain=0:180,
] (
  {cos(x)*sin(y)},
  {sin(x)*sin(y)},
  {-cos(y)}
);
\end{axis}
\end{tikzpicture}

==> figures/tree-graph.tex <==
\begin{tikzpicture}[scale=0.8, level distance=1.5cm,
  level 1/.style={sibling distance=3cm},
  level 2/.style={sibling distance=1.5cm}]
  \pgfmathsetmacro{\noderad}{0.007cm}
  \node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] {}
    child { node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] {}
      child { node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] {} }
      child { node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] {} }
    }
    child { node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] {}
      child { node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] {} }
      child { node[circle, draw, fill=blue!30,inner sep=0pt, minimum size=\noderad cm] {} }
    };
\end{tikzpicture}
